Probing Compositeness with Higgs Boson Decays at the LHC

A method is proposed to directly probe the Higgs boson compositeness using the unique characteristics of a boosted Higgs boson produced in association with a weak gauge boson ($W^{\pm},Z$). The discovery potential for the upcoming LHC running is presented, showing that compositeness scales up to 3 TeV can be probed at the LHC with an integrated luminosity of $\mathcal{L}=3000$ fb$^{-1}$ collected at $\sqrt{s}=13$ TeV.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
